Active Fine-Tuning of Multi-Task Policies

Pre-trained generalist policies are rapidly gaining relevance in robot learning due to their promise of fast adaptation to novel, in-domain tasks. This adaptation often relies on collecting new demonstrations for a specific task of interest and applying imitation learning algorithms, such as behavioral cloning. However, as soon as several tasks need to be learned, we must decide which tasks should be demonstrated and how often? We study this multi-task problem and explore an interactive framework in which the agent adaptively selects the tasks to be demonstrated. We propose AMF (Active Multi-task Fine-tuning), an algorithm to maximize multi-task policy performance under a limited demonstration budget by collecting demonstrations yielding the largest information gain on the expert policy. We derive performance guarantees for AMF under regularity assumptions and demonstrate its empirical effectiveness to efficiently fine-tune neural policies in complex and high-dimensional environments.

==> plots/alpha/v40_kitchen_single_00_knob_off_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456621in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140039in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.231136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.197379in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.544892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.511134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.858647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.824890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.172403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.138645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.486159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.452401in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=0.999837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Single-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.231136in}}{\pgfqpoint{1.140039in}{1.771676in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.234274in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.325263in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.560423in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.119065in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.344969in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.398307in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.633624in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.696375in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.712063in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.712063in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.755988in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.755988in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.746576in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.724613in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.668137in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.643036in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.586560in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.272805in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.890180in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.494848in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.246981in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.240452in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.296092in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.508642in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.583322in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.681051in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.715881in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.727650in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.721121in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.747125in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.728052in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.736661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798330in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Knob off}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.238737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.529713in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.820688in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.111663in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.402638in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.693613in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469157in,y=0.999837in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.272495in}}{\pgfqpoint{1.140039in}{1.727180in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.726033in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.725469in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.723007in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.725278in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.722935in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.725113in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.723905in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.726001in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.726592in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.726770in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.726040in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.725779in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.726701in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.726871in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.726583in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.726990in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.725201in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.724993in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.724576in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.726000in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.725625in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.725055in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.725068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/alpha/v40_kitchen_single_00_knob_on_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456621in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140039in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.231136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.197379in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.544892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.511134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.858647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.824890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.172403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.138645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.486159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.452401in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=0.999837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Single-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.231136in}}{\pgfqpoint{1.140039in}{1.608523in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.372326in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.385757in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.426545in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.410857in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.461058in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.514397in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.492434in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.520672in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.574010in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.599111in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.545772in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.259374in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.243103in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.469496in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.853618in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.291040in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.502913in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.486441in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.534477in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.569825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798330in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Knob on}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.238737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.529674in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.820611in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.111548in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.402485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.693422in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469157in,y=0.999837in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.272495in}}{\pgfqpoint{1.140039in}{1.727180in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.723329in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.721166in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.724666in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.723954in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.723344in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.723733in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.724120in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.722225in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.723222in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.725523in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726116in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726116in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.724021in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.726742in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.726743in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.726987in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.726000in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.725989in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.726672in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.726261in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.726430in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.727023in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.725164in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.725854in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.725775in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.726772in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.724331in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.724801in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.723486in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.724645in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.723500in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.723483in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.725272in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.725356in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.725693in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.724181in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.726097in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.725244in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.725979in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.724757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/alpha/v40_kitchen_single_00_ldoor_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456621in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140039in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.231136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.197379in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.544892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.511134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.858647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.824890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.172403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.138645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.486159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.452401in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=0.999837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Single-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.231136in}}{\pgfqpoint{1.140039in}{1.589698in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.287455in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.517377in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.492434in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.577148in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.583423in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.577148in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.577148in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.586560in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.153578in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.056313in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.428492in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.197322in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.395207in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.388521in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.548304in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.567845in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.541678in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.561811in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.565451in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.545907in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.551451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798330in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Left door}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.238737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.529674in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.820611in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.111548in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.402485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.693422in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469157in,y=0.999837in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.272495in}}{\pgfqpoint{1.140039in}{1.727180in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.721290in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.722571in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.726022in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.720919in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.721725in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.724967in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.723907in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.723599in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.723839in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.724370in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.723689in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.726374in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.726780in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.725989in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.725926in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.726658in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.727114in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.726089in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.727149in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.726076in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.718700in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.711179in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.724470in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.726887in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.726754in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.724817in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.723595in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.723359in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.723415in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.724668in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.725542in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.723468in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.721890in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.725428in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.724893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/alpha/v40_kitchen_single_00_micro_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456621in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140039in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.231136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.197379in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.544892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.511134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.858647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.824890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.172403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.138645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.486159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.452401in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=0.999837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Single-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{1.172246in}}{\pgfqpoint{1.140039in}{1.370069in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.275942in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.288493in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.370069in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.370069in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.357519in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.344969in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.344969in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.354381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.325814in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.271757in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.310327in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.323891in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.323244in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.324198in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.326617in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.326219in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.345207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798330in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Microwave}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.238737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.614564in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.990392in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.366219in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.742046in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469157in,y=0.999837in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.272495in}}{\pgfqpoint{1.140039in}{1.727180in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.330183in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.363106in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.383316in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.352490in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{0.374839in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.335431in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.317648in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.303373in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{0.287909in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{0.272516in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{0.279077in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{0.358938in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{0.527766in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{0.530992in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{0.549857in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{0.555966in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{0.601221in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726774in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.726774in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.485134in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.205999in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.283342in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.970032in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.077576in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.146687in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.515977in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.650222in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.678554in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.579470in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.583527in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.576641in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.457385in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{0.555607in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{0.710692in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{0.851681in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.135559in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.120056in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.125101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/alpha/v40_kitchen_single_00_sdoor_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456621in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140039in,y=0.102539in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.231136in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.231136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.197379in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.544892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.511134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.858647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.824890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.172403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.138645in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.486159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.452401in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=0.999837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Single-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{1.520672in}}{\pgfqpoint{1.140039in}{1.774814in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.555028in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.574010in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.592836in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.555185in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.520672in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.599111in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.630486in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.583423in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.680687in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.674412in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.696375in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.752851in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.755988in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.740301in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.712063in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.705788in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.696375in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.696375in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.699669in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.705788in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.693237in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{1.702650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.403922,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{1.651956in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.626012in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{1.650140in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.651881in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{1.630536in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.606666in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.623031in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.620732in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.639695in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.660980in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.666741in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.743918in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.738657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.199761in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.199761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798330in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sliding door}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.238737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.612918in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=0.987099in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.361280in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271432in, y=1.735461in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469157in,y=0.999837in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456621in}{0.272495in}}{\pgfqpoint{1.140039in}{1.727180in}}{%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.331399in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.390313in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.447983in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{0.469005in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.450451in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.476159in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{0.525322in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{0.503164in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{0.639985in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{0.980089in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.068101in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.179942in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.690229in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.688834in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.683973in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.599354in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.442485in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.412239in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{1.187294in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.974437in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.802276in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.619230in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.199761in}}{\pgfqpoint{0.751760in}{1.600153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456621in}{0.272495in}}%
\pgfpathlineto{\pgfqpoint{0.490792in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{0.661646in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{0.695817in}{0.688926in}}%
\pgfpathlineto{\pgfqpoint{0.729988in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{0.764159in}{0.841569in}}%
\pgfpathlineto{\pgfqpoint{0.798330in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.800555in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{0.958833in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.126438in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{1.298956in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.390910in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{1.388428in}}%
\pgfpathlineto{\pgfqpoint{1.105868in}{1.396479in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.468419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/criterion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.060000in}{3.839024in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.839024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.839024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{2.707867in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.707867in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.653885in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{3.653885in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{2.707867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{2.750868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=2.717110in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{3.021253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=2.987495in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{3.291638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=3.257881in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{3.562024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=3.528266in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347177in}{2.707867in}}{\pgfqpoint{2.697823in}{0.946019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469805in}{3.219702in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{3.309260in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{3.390100in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{3.457981in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{3.511006in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{3.549536in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{3.575582in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{3.591959in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{3.601538in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{3.606744in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{3.609358in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{3.610530in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{3.610885in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{3.610635in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{3.609631in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{3.607321in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{3.602653in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{3.593955in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{3.578902in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{3.554673in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.518396in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{3.467866in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{3.402395in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{3.323480in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{3.234994in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{3.142697in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{3.053139in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.972299in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{2.904417in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{2.851393in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{2.812862in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{2.786817in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{2.770438in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{2.755644in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{2.753004in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{2.751762in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{2.750995in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{2.750911in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{2.750881in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{2.750872in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{2.750869in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{2.750868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{2.707867in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{3.653885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045000in}{2.707867in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.653885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{2.707867in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.707867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{3.653885in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.653885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696089in,y=3.737219in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pretraining distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.390785in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{2.390785in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{1.444767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347177in}{1.444767in}}{\pgfqpoint{2.697823in}{0.946019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469805in}{1.487768in}}{\pgfqpoint{2.922372in}{2.347785in}}{%
\pgfpathmoveto{\pgfqpoint{0.469805in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{2.068149in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{2.072649in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{2.043898in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{2.232074in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{2.101032in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{2.136930in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{2.029014in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{2.099759in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{2.068522in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{2.046829in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{2.074687in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{2.151143in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{2.180252in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{2.012235in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{2.055128in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.119689in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{2.129747in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{2.010550in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{2.110453in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.526669in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{1.489681in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{1.488080in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{1.487823in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{1.489336in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{1.512359in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{1.488538in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{1.488200in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{1.488110in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{1.488106in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{2.291657in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{2.347407in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{2.222405in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{2.339554in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.286480in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{2.285623in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{2.301380in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{2.288543in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{2.317183in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{2.299094in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{2.337954in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{2.246327in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{2.301868in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{2.316826in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{2.330371in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{2.327177in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{2.264519in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{2.347785in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{2.273623in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{2.288429in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{2.332510in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{2.160177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{1.486466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=1.452709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{1.783731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=1.749973in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{2.080996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=2.047238in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{2.378260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107786in, y=2.344503in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347177in,y=2.432452in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347177in}{1.444767in}}{\pgfqpoint{2.697823in}{0.946019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469805in}{2.113145in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{2.150750in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{2.209821in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{2.174958in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{2.176879in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{2.285292in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{2.186013in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{2.233334in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{2.147842in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{2.219270in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{2.187369in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{2.183731in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{2.204545in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{2.201120in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{2.218760in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{2.232091in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{2.157486in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{2.195151in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{2.240435in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{2.241338in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{2.223790in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{1.488281in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{1.487995in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{1.487921in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{1.487921in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{1.489881in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{1.516483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{2.390785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045000in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.390785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.444767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{2.390785in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.390785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696089in,y=2.474119in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated expected posterior entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{0.181667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347177in}{0.181667in}}{\pgfqpoint{2.697823in}{0.946019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469805in}{0.224668in}}{\pgfqpoint{2.922372in}{1.084684in}}{%
\pgfpathmoveto{\pgfqpoint{0.469805in}{0.479741in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{0.349010in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{0.335210in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{0.307312in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.264074in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{0.322505in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{0.335846in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{0.224668in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{0.381645in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{0.346041in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{0.265369in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{0.325014in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{0.371029in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{0.334245in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{0.286244in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{0.318291in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{0.411642in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{0.311392in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{0.355194in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{0.368111in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.356373in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{0.334595in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{0.412898in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{0.375414in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{0.365835in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{0.444587in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{0.541658in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{0.646527in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{0.779757in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{0.690825in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{0.765051in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{0.876164in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{0.956803in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{0.838666in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{0.794777in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{0.594373in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{0.502201in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{0.474575in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{0.631815in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{0.827048in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{0.917256in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{0.973149in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.059096in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{0.484407in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{0.412490in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.482905in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{0.436655in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{0.407799in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{0.425108in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{0.418898in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{0.503631in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.424185in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{0.439027in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{0.479390in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{0.410254in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{0.443473in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{0.538230in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{0.386529in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{0.453487in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{0.414329in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.420416in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{0.437717in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{0.469292in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{0.479741in}}%
\pgfpathlineto{\pgfqpoint{0.469805in}{0.479741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696089in,y=0.126111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task space}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{0.365254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015000in, y=0.331497in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-13.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{0.625572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015000in, y=0.591814in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-13.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347177in}{0.885889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015000in, y=0.852131in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347177in}{0.181667in}}{\pgfqpoint{2.697823in}{0.946019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368000,0.507000,0.710000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469805in}{0.415373in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{0.403607in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{0.369665in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.339534in}}%
\pgfpathlineto{\pgfqpoint{0.670015in}{0.369394in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{0.392580in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{0.304632in}}%
\pgfpathlineto{\pgfqpoint{0.820172in}{0.458674in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{0.396971in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{0.403312in}}%
\pgfpathlineto{\pgfqpoint{1.020382in}{0.404126in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{0.360353in}}%
\pgfpathlineto{\pgfqpoint{1.120486in}{0.416866in}}%
\pgfpathlineto{\pgfqpoint{1.170539in}{0.358453in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{0.371134in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{0.359812in}}%
\pgfpathlineto{\pgfqpoint{1.370748in}{0.397430in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{0.423282in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.418762in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{0.372820in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{0.427335in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{0.421459in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{0.509265in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{0.611244in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{1.871272in}{0.722736in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{1.971377in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{2.021429in}{0.718325in}}%
\pgfpathlineto{\pgfqpoint{2.071481in}{0.744653in}}%
\pgfpathlineto{\pgfqpoint{2.121534in}{0.930686in}}%
\pgfpathlineto{\pgfqpoint{2.171586in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{2.221638in}{0.756042in}}%
\pgfpathlineto{\pgfqpoint{2.271691in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{2.321743in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{2.471900in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{2.521953in}{0.917961in}}%
\pgfpathlineto{\pgfqpoint{2.572005in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{2.622057in}{0.818197in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{2.722162in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{2.772215in}{0.845181in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{0.647838in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{2.922372in}{0.519063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{0.347177in}{1.127685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045000in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.127685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.181667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347177in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.127685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390457in}{0.068144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846275in}{0.068144in}}{\pgfqpoint{1.317622in}{0.068144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440457in}{0.043144in}}%
\pgfpathlineto{\pgfqpoint{0.390457in}{0.068144in}}%
\pgfpathlineto{\pgfqpoint{0.440457in}{0.093144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001720in}{0.068144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.545902in}{0.068144in}}{\pgfqpoint{2.074555in}{0.068144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951720in}{0.093144in}}%
\pgfpathlineto{\pgfqpoint{3.001720in}{0.068144in}}%
\pgfpathlineto{\pgfqpoint{2.951720in}{0.043144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696089in,y=1.211019in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average return after finetuning}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v20_robomimic_160_160.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.645685in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.645685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.645685in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421167in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421167in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473912in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227408in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001359in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.602322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181776in, y=0.568564in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.846231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181776in, y=0.812473in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.090140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181776in, y=1.056382in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.334048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181776in, y=1.300291in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{1.577957in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.577957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181776in, y=1.544200in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126220in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473912in}{0.431586in}}{\pgfqpoint{1.528806in}{1.547469in}}{%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.480368in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.547443in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{0.827938in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.547469in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.547469in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.157519in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{0.821840in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473912in}{1.053553in}}{\pgfqpoint{1.528806in}{1.651130in}}{%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.364537in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.651130in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.651130in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.480394in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.084042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473912in}{1.059651in}}{\pgfqpoint{1.528806in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.699912in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.604090in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.534402in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.473912in}{1.090140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.072084in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.721496in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.015351in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.159129in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.443692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.102463in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.348439in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.523041in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.562530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421167in}{0.366427in}}{\pgfqpoint{1.160384in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473912in}{1.074735in}}%
\pgfpathlineto{\pgfqpoint{0.624611in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.535474in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.606251in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.604282in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{1.622758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421167in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001359in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Robomimic, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v20_robomimic_20_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.734902in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419019in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419019in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471959in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228245in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001359in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{0.575546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179627in, y=0.541789in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{0.846530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179627in, y=0.812773in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{1.117514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179627in, y=1.083757in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{1.388498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179627in, y=1.354741in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{1.659482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179627in, y=1.625725in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124072in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.471959in}{0.431586in}}{\pgfqpoint{1.530759in}{1.659482in}}{%
\pgfpathmoveto{\pgfqpoint{0.471959in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{0.888871in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.125983in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.227602in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{0.957041in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.134451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.471959in}{0.887178in}}{\pgfqpoint{1.530759in}{1.651955in}}{%
\pgfpathmoveto{\pgfqpoint{0.471959in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.070092in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.493881in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.503667in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{1.103965in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.137838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.471959in}{0.900727in}}{\pgfqpoint{1.530759in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.471959in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.380971in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.396026in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.501408in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.539045in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.576682in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.283116in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{1.083980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471959in}{1.022966in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{0.696871in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.519688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471959in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.168419in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.416511in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.568620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419019in}{0.366427in}}{\pgfqpoint{1.164681in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471959in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{0.623216in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{0.925730in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.470072in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{1.464171in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.666287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419019in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.583699in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001359in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Robomimic, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v27_widowx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.391007in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.391007in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445064in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877523in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309981in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985637in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{0.612223in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.612223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.578466in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.999303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.965546in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{1.386384in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.386384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.352626in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{1.773464in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.773464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.739706in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.445064in}{0.449650in}}{\pgfqpoint{1.526211in}{1.533474in}}{%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.449650in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.689252in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.494766in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.494766in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.200585in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.659060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.445064in}{0.550290in}}{\pgfqpoint{1.526211in}{1.641856in}}{%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.635448in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.743831in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.216068in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.689639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.445064in}{0.431586in}}{\pgfqpoint{1.526211in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.805763in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{0.445064in}{0.586418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.556437in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.022737in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.333090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{1.013409in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.248583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391007in}{0.366427in}}{\pgfqpoint{1.189261in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445064in}{0.510189in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{1.256596in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{1.309981in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.488947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391007in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985637in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont WidowX}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_0_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.412768in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.412768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.379010in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.804816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.771059in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.196865in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.196865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.163107in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.588914in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.588914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.555156in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.887107in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.168637in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.240774in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.318400in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.377168in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.543397in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.543436in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.591266in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.594402in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.622630in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.646114in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.715937in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.716721in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.710449in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.696335in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.660306in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.653994in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.646153in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.606164in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.611692in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.516816in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.441503in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.376462in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.638588in}}{\pgfqpoint{1.524911in}{1.730051in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.963988in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.317577in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.385793in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.492430in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.576329in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.606948in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.603027in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.641448in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.647721in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.658698in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.479179in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.381912in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.637804in}}{\pgfqpoint{1.524911in}{1.733188in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.328593in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.504074in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.591266in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.695551in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.721426in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.722210in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.733188in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.673596in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.658698in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.619493in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.596794in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.565430in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.479179in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.739736in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.651309in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.673497in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.132153in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.349815in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.428791in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.631911in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.660663in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.684900in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.694415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.040510in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.168147in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.401718in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.477021in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.620318in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.648519in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.677898in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.683691in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.685090in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.692353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.706040in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.409812in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.675661in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.692392in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.686142in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.707704in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.717313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_0_0_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.503003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.469245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.871130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.837372in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.239257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.205499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.607384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.573626in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.706042in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.769527in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.920459in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.007300in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.404877in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.508726in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.492491in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.598549in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.609593in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.611801in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.624318in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.645669in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.647105in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.702361in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.692053in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.655977in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.623581in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.602966in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.603739in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.577234in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.541121in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.494774in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.642155in}}{\pgfqpoint{1.524911in}{1.705306in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.972733in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.392398in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.513843in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.547747in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.630208in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.644933in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.652295in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.657412in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.665511in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.703833in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.692789in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.678064in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.641288in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.626563in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.600021in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.566190in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.736395in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.656843in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.656843in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.104485in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.229685in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.373255in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.435800in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.489583in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.635361in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.636834in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.658148in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.725921in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.725921in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.732547in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.720031in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.728129in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.684727in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.678800in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.634662in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.635361in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.566190in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.528605in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.407159in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.985249in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.763673in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.726124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.471485in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.559704in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.573153in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.603158in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.649908in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.676402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.346790in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.400776in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.448040in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.518276in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.601179in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.626093in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.667084in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.681794in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.686139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.203880in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.503196in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.556967in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.582638in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.630457in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.662391in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.686018in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.699457in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.702144in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_0_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.478786in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.478786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.445029in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.847538in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.847538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.813781in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.216290in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.216290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.182533in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.585042in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.585042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.551285in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.694230in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.021589in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.141766in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.489130in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.529730in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.628555in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.622655in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.626343in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.644043in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.684642in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.689030in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.629293in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.608643in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.590242in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.576967in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.336540in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.786325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.655750in}}{\pgfqpoint{1.524911in}{1.697180in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.787063in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.888101in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.211865in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.369654in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.399892in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.497243in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.529730in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.562917in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.602005in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.588730in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.625605in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.631505in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.687555in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.686855in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.630067in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.595367in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.586554in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.035602in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.799600in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.787063in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.787063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.670500in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.670500in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.282666in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.409480in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.467742in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.570292in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.595367in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.654368in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.677968in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.683094in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.697106in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.703781in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.700093in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.661743in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.673543in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.602005in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.505392in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.465567in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.113040in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.784850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.359525in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.552563in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.565513in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.592801in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.624406in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.655347in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.659390in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.669661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.776132in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.732406in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.959806in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.236508in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.280890in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.456035in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.566874in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.595685in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.645351in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.630564in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.663078in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.670408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.760384in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.243507in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.328026in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.439318in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.559060in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.635438in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.671102in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.676752in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.700825in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.700710in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.716302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_3_3_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526208in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526525in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.381905in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.381905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.348148in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.631306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.597549in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.880707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.846949in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.130108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.096350in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.379509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.345751in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.628910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.595152in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125882in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431686in}}{\pgfqpoint{1.526525in}{1.706723in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.812870in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.453733in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.431686in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.766781in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.185974in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.205926in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.261692in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.327634in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.417418in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.407442in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.415423in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.491241in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.515183in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.541021in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.706723in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.706723in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.686771in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.672805in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.658838in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.604967in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.594991in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.513188in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.527254in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.317757in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.094194in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.924602in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.669215in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.812870in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.812870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431586in}}{\pgfqpoint{1.526525in}{1.704728in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.465704in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.589307in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.595392in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.760895in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.008301in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.185974in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.231864in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.417418in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.407442in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.417318in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.527055in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.537130in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.704728in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.704728in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.658838in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.610953in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.515183in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.527154in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.327634in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.932682in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.828832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.441662in}}{\pgfqpoint{1.526525in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.441662in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.493537in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.601378in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.008400in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.114047in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.185974in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.323643in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.411432in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.447346in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.467198in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.694752in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.702733in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.589106in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.595091in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.471289in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.964506in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.850879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.816422in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.367264in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.511871in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.576857in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.603417in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.617082in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.647908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.598158in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.943486in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.139210in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.300808in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.412302in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.574507in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.614928in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.648299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.637100in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.897265in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.212819in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.346283in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.314399in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.603104in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.655887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_8_8_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.479884in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.479884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.446126in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.699421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.665663in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.918957in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.918957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.885200in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.138494in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.138494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.104736in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.358031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.324273in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.577567in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.577567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.543810in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.797104in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.797104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.763346in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.701386in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.593165in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.992722in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.212171in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.307976in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.368569in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.473068in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.502925in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.528347in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.597765in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.675920in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.685579in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.677676in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.671529in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.649575in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.608303in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.534626in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.508238in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.454715in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.352762in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.615119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.561552in}}{\pgfqpoint{1.524911in}{1.686502in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.589652in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.253487in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.475702in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.545032in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.600399in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.609181in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.684745in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.682945in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.649575in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.597809in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.221962in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.652001in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.606337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.592287in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.604581in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.024291in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.063852in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.490631in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.521322in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.536251in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.558204in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.662704in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.687336in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.684701in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.663626in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.610937in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.574055in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.556536in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.509116in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.322949in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.615997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.126791in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.195495in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.258552in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.411059in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.455085in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.515381in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.584788in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.640226in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.645576in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.669806in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.654212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.138936in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.397776in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.444923in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.523449in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.574136in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.620492in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.643571in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.640997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.651719in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.189849in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.266314in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.426902in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.481421in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.509703in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.553279in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.613322in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.624610in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.695156in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.713188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_forget_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.444511in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.444511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.410753in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.823549in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.823549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.789791in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.202587in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.202587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.168829in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.581624in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.581624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.547867in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.525625in}}{\pgfqpoint{1.524911in}{1.473978in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.525625in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.785645in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.110746in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.276120in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.285179in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.473978in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.473978in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.457300in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.432321in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.409541in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.384525in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.239732in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.129091in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.687095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.471044in}}{\pgfqpoint{1.524911in}{1.705949in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.661321in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.471044in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.823549in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.274604in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.417084in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.461811in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.495962in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.523215in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.559640in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.555092in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.599818in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.696094in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.677900in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.681690in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.679416in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.661980in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.666529in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.467913in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.408821in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.013826in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.576492in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.461947in}}{\pgfqpoint{1.524911in}{1.707465in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.519462in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.533866in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.598264in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.615738in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.637722in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.707465in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.707465in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.680932in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.602888in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.537656in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.505817in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.180602in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.472522in}}{\pgfqpoint{1.524911in}{1.039638in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.646917in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.503641in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.492990in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.545335in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{0.594610in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.613486in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{0.640095in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{0.681713in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{0.702977in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{0.806795in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.806151in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{0.754564in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.683305in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.612842in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.661321in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.685579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.608915in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.684859in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.491474in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.659046in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.899356in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.075988in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.191216in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.286695in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.455784in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.481521in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.489821in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.608915in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.608915in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.561952in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.421670in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.389831in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.120752in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.027509in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.683305in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.518840in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684859in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.434656in}}{\pgfqpoint{1.524911in}{1.694578in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.655256in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.434656in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.694676in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.022885in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.312470in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.558882in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.559640in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.591479in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.593754in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.614942in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.671835in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.650609in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.647577in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.459574in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.555948in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.452054in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.687891in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.452054in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.819683in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.999422in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.285217in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.389831in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.414810in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.458816in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.473182in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.514876in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.542167in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.602092in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.619490in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.721868in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.699126in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.685481in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.652921in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.646061in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.632416in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.406547in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.007799in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.687891in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.687891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.657530in}}{\pgfqpoint{1.524911in}{1.718078in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.483833in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.569457in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.645303in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.661980in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.633932in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.665013in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.668045in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.718078in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.718078in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.712013in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.677900in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.652125in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.643787in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.627109in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.477768in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.389831in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.943325in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.684821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.569699in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.714720in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.955472in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.088032in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.149554in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.292786in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.328898in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.356607in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.375933in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.420013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.673282in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.519186in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.727335in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.226972in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.460260in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.508052in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.539070in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.616165in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.617926in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.638382in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.642372in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.639971in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.663153in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.669853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.515502in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.711309in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.101678in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.473750in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.500498in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.561429in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.571055in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.628037in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.650668in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.669966in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.681170in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.683676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.567070in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.545103in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.616485in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{0.746407in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{0.806265in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{0.936792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.546769in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.721118in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.095324in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.181055in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.288845in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.338431in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.362650in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.423775in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.462486in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.498304in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.517828in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.534041in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.548300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.669796in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.350936in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.465076in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.545046in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.603299in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.608131in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.629115in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.663083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.518282in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.739276in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.465377in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.521497in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.577848in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.595029in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.648724in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.642336in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.689639in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.699023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.730995in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.436933in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.588510in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.628514in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.660507in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.680932in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.664790in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.671694in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.689836in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.686562in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.695650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_forget_3_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526208in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526525in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.375197in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.375197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.341440in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.618671in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.618671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.584914in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.862145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.828388in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.105619in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.105619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.071861in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.349093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.315335in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.592567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.558809in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125882in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.437527in}}{\pgfqpoint{1.526525in}{1.506864in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.437527in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.006184in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.210702in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.505014in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.505014in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.485438in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.438691in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.220539in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.189374in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{1.121201in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.803711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.435579in}}{\pgfqpoint{1.526525in}{1.652948in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.435579in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.527125in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.988752in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.197165in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.197165in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.269234in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.290562in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.315981in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.652948in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.588671in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.384153in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.251703in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.201061in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431586in}}{\pgfqpoint{1.526525in}{1.652948in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.160060in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.214598in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.251703in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.481543in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.547768in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.652948in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.590619in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.586724in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.580880in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.559552in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.469856in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.460117in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.339354in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.259592in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.216643in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.437429in}}{\pgfqpoint{1.526525in}{1.238166in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.437429in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.515438in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.708172in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{0.745180in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.002386in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.189472in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.205054in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.193270in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.201256in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.101821in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.000438in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.936259in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.807607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.435579in}}{\pgfqpoint{1.526525in}{1.489431in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.435579in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.661425in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.659575in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.721904in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.895160in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.017871in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.115358in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.138732in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.261442in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.327570in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.438691in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.425057in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.421161in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.352989in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.333511in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.298548in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.121299in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.433631in}}{\pgfqpoint{1.526525in}{1.563350in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.433631in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.556245in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.710217in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.934213in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.245860in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.288614in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.306144in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.346950in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.368571in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.372467in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.561402in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.561402in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.563350in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.528290in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.518551in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.489334in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.430900in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.191419in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.060917in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.056924in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.811503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.435579in}}{\pgfqpoint{1.526525in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.866138in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.435579in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.566081in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.245860in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.526342in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.573089in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.613895in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.647105in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.664635in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.651001in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.541924in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.460117in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.438691in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.768651in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.866138in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.866138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.435481in}}{\pgfqpoint{1.526525in}{1.713330in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.790077in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.971221in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.364675in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.430803in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.491282in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.713330in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.713330in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.569291in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.372467in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.167948in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.105619in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.852406in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.805659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.961504in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.049762in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.102571in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.079673in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.203985in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.284321in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.355754in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.405795in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.420269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.622016in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.674883in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.145617in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.293889in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.376200in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.449809in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.486282in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.575697in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.591725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.702783in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.943837in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.113401in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.174139in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.253268in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.301725in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.304590in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.359525in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.448806in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.480306in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.525255in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.540444in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.608763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.836602in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.858386in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.856913in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{0.933908in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{0.927377in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{0.959048in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.051724in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.063183in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.095461in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.127999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.919299in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.126291in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.251912in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.320776in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.339921in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.382126in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.410918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.958654in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.337508in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.439763in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.423582in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.444630in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.466837in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.506085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.667232in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.601916in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.868711in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.163272in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.362338in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.438972in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.573895in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.590403in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.637900in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.676067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.618328in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.667345in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.204331in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.290057in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.435127in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.484015in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.572742in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.637763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_rebalance_0_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.414396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.380639in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.805962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.772204in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.197528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.589093in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.589093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.555336in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.665821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.639938in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.246043in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.329877in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.377569in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.451223in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.538934in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.585961in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.591443in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.597708in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.646223in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.707385in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.656443in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.646262in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.607105in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.611021in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.584394in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.515518in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.980600in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.767588in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.574938in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.665821in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.665821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.639938in}}{\pgfqpoint{1.524911in}{1.729313in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.639938in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.781685in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.394798in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.589876in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.607066in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.637647in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.648572in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.729313in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.729313in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.678370in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.656443in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.637647in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.650178in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.607105in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.578129in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.900760in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.664215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.639155in}}{\pgfqpoint{1.524911in}{1.712045in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.798875in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.078452in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.379214in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.557729in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.596885in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.651705in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.668973in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.708912in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.704214in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.706563in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.704253in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.599274in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.419937in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.943793in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.663432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.639155in}}{\pgfqpoint{1.524911in}{1.731623in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.329877in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.448130in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.510780in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.648572in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.694033in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.694033in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.689334in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.721442in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.720659in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.703430in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.699515in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.677587in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.665840in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.659575in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.597708in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.571904in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.379214in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.927347in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.662649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.652630in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.508789in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.128662in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.462728in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.523865in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.617524in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.624586in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.632632in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.659983in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.680891in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.694974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.167707in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.455706in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.620303in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.648311in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.674652in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.678327in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.682446in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.683756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.651258in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.344423in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.568912in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.582777in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.610820in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.618671in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.671556in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.680146in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.686387in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.692212in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.693187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.650748in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.871952in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.082352in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.410171in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.512548in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.622062in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.632034in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.649848in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.675589in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.676540in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.686325in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.713206in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.707796in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.705305in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.717417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_rebalance_3_3_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526208in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526525in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.384270in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.384270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.350512in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.630709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.596951in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.877148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.843390in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.123587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.089829in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.370026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.336268in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.616465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.582707in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125882in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431586in}}{\pgfqpoint{1.526525in}{1.693354in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.597193in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.261593in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.334440in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.399599in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.500146in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.667724in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.642193in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.588864in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.502117in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.454801in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.433114in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.391713in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.080214in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.821945in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.833774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.455244in}}{\pgfqpoint{1.526525in}{1.693354in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.455244in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.469045in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.176719in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.229950in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.255580in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.273422in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.393684in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.409259in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.531591in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.638152in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.585019in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.592807in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.389741in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.316795in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.261593in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.926534in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.721398in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.831902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.439373in}}{\pgfqpoint{1.526525in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.543962in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.956008in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.293137in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.346368in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.510003in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.588864in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.695325in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.650079in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.653924in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.527747in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.255777in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.820072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.443218in}}{\pgfqpoint{1.526525in}{1.717012in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.502560in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.603107in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.184704in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.281209in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.401472in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.488317in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.458744in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.563234in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.683595in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.697297in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.654022in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.521832in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.466630in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.389741in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.232119in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.230147in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.822044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.704311in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.812640in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.207593in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.322144in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.363185in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.414269in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.506415in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.505561in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.560756in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.603573in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.633396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.633451in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.727492in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.940455in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.136831in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.400243in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.435719in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.499399in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.505613in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.561844in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.635666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.877041in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.437582in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.524238in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.590413in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.616183in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.659779in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.643666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.894410in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.988836in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.339793in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.569904in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.586050in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.591610in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.641830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_unc_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.403661in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.403661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.369903in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.636370in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.636370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.602612in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.869079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.835321in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.101788in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.101788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.068030in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.334496in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.334496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.300739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.567205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.533448in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.766157in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.432517in}}{\pgfqpoint{1.524911in}{1.602577in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.465096in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.432517in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.788096in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.334496in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.432188in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.594200in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.570044in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.386670in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.230243in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.465096in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.465096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.692915in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.466958in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.660525in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.333566in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.454574in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.464813in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.521548in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.594200in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.621147in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.614678in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.672390in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.677975in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.664012in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.654704in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.642603in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.637949in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.562598in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.535557in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.600998in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.466958in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.466958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.441825in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.470681in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.441825in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.484644in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.928606in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.411709in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.451782in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.557897in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.566228in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.582099in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.599785in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.669551in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.665827in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.691006in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.719862in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.704969in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.687283in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.643534in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.117612in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.470681in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.470681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.449752in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.464449in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.664219in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.337754in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.378619in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.502988in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.499852in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.498853in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.524052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.449291in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.540284in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.000994in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.258563in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.509215in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.514687in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.562102in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.582253in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.607259in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.623773in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.631081in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.628989in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.642839in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.641949in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.657428in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.652714in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.661682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.455384in}}%
\pgfpathlineto{\pgfqpoint{0.527446in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{1.249825in}}%
\pgfpathlineto{\pgfqpoint{0.737439in}{1.354485in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{0.842435in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.518607in}}%
\pgfpathlineto{\pgfqpoint{0.947431in}{1.601750in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.620216in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.635393in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.661548in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.669281in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.695396in}}%
\pgfpathlineto{\pgfqpoint{1.367416in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{1.700396in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.703606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_kitchen_unc_3_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526208in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526525in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.381522in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.381522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.347764in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.632847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.599089in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.884172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.850414in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.135497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.101739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.386822in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.386822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.353064in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.638146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.604389in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125882in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.433697in}}{\pgfqpoint{1.526525in}{1.553701in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.433697in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.904278in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.065126in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.123433in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.231905in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.223862in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.549680in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.549680in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.547770in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.511579in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.553701in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.296445in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.282270in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.004808in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.833907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431586in}}{\pgfqpoint{1.526525in}{1.730735in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.502158in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.560465in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.835917in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.173698in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.342488in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.382800in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.527563in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.607887in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.710528in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.614019in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.406928in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.111470in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.053062in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.968617in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.825965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.455713in}}{\pgfqpoint{1.526525in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.862256in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.455713in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.055073in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.169677in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.366716in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.427034in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.525553in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.505246in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.583860in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.698565in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.626083in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.593913in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.431055in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.314540in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.960575in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.862256in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.862256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.636434in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.818069in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.259185in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.224713in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.248679in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.387887in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.391162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.204114in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.300844in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.397992in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.413422in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.507842in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.670364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.576224in}{0.665495in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{1.101107in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{0.876319in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.214385in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.368396in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.468291in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{1.276446in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.593093in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.661944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.679809in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.679809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.646051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.024563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.990805in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.369317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.335559in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.714070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.680313in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.471105in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.969402in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.483299in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.455632in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.114199in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.324499in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.243481in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.969488in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.781511in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.993535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.841843in}}{\pgfqpoint{1.525585in}{1.686490in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.060762in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.372764in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.389916in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.503771in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.514027in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.514113in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.655462in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.510752in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.433096in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.322775in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.129713in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.995259in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.781511in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.781511in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.255462in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.398621in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.489980in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.515665in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.512389in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.436544in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.702004in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.695109in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.712347in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.717518in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.555570in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.341736in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.214177in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.000430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.628471in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.631009in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.155790in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.183068in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.207555in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.307332in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.369498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.925127in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.285317in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.405867in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.456844in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.472627in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.486640in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.534273in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.578563in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.605878in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.597690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.160796in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.215832in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.330296in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.597616in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.603498in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.607650in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.633334in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.608777in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.597766in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.597363in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.565971in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.524161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_0_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.415061in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.415061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.381303in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.690476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.656718in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.965890in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.965890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.932132in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.241305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.207547in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.516719in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.516719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.482962in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.792134in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.792134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.758376in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.407999in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.667065in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.113237in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.177890in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.248190in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.343208in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.370749in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.323929in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.268915in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.916315in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.832383in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.678082in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.729034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.679459in}}{\pgfqpoint{1.525585in}{1.626954in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.286679in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.412062in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.461636in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.513965in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.610429in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.571802in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.569048in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.596589in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.569048in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.449243in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.975530in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.738673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.679459in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.248190in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.406485in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.515342in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.429826in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.425832in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.435625in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.537375in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.522227in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.726034in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.726034in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.622295in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.556654in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.558031in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.628331in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.558031in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.535998in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.142155in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.735919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.700061in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.559553in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.698242in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.732188in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.987999in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.186884in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.285774in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.283150in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.324355in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.325962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.865883in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.088342in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.355862in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.496047in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.504549in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.500731in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.532819in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.530420in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.568310in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.570864in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.584372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.398352in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.514335in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.508090in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.507732in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.526195in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.635811in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.628251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527786in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.542447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.508689in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.858966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.825208in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.175484in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.175484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.141727in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.492003in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.492003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.458246in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124616in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.431586in}}{\pgfqpoint{1.527786in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.458569in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.475978in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.638985in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.757679in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.877957in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.933268in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.548185in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.692993in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.637602in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.455683in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.327493in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.025138in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.665889in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.792576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.494969in}}{\pgfqpoint{1.527786in}{1.732909in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.526621in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.900034in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.974495in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.188145in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.674081in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.626524in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.595030in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.588621in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.609194in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.416039in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.423952in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.202389in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.806740in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.729193in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.759262in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.567768in}}{\pgfqpoint{1.527786in}{1.713646in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.749767in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.816156in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.039381in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.072616in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.351152in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.351152in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.463437in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.542567in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.699402in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.637602in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.514318in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.349570in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.351232in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.321083in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.813070in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.775088in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.712827in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.565611in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.952976in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.049223in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.413056in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.524754in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.597363in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.637045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.702711in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.731795in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.197600in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.461200in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.489887in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.561398in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.278559in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.285809in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.333926in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.392043in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.622265in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.619709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.482171in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.482171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.448413in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.692943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.659185in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.903714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.869956in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.114485in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.114485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.080728in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.325257in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.325257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.291499in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.536028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.502271in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.746800in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.746800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.713042in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.488605in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.761443in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.723399in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.048040in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.159749in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.165018in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.215656in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.289320in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.297804in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.445397in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.350549in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.279941in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.848018in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.717181in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.689781in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.809921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.744529in}}{\pgfqpoint{1.525585in}{1.677298in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.744529in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.233519in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.290374in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.384273in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.459097in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.502305in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.484337in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.478066in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.509629in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.522328in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.666707in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.648791in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.648791in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.616121in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.584506in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.531813in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.424478in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.227248in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.159854in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.797274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.743528in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.743528in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.942654in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.389542in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.412622in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.541298in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.571807in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.564430in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.590227in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.574670in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.579851in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.723966in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.705816in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.703592in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.700483in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.710969in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.713076in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.627767in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.616227in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.631929in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.598206in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.409565in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.802544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.513009in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.737573in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.223516in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.283613in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.297223in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.370043in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.413443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.010232in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.183289in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.331203in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.542794in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.581777in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.570336in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.592370in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.607725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.173226in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.318392in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.519373in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.525200in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.633499in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.629998in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.629049in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.626041in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.635537in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.636750in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.655457in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.659150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_forget_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527786in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.516855in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.516855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.483097in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.838625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.804868in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.160396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.126638in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.482166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.448408in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124616in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.505593in}}{\pgfqpoint{1.527786in}{1.588350in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.635910in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.767836in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.001039in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.105695in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.100868in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.221532in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.245665in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.274544in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.403252in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.441945in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.400195in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.986801in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.893326in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.906197in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.774271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.441239in}}{\pgfqpoint{1.527786in}{1.686490in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.441239in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.955991in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.168359in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.144227in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.208581in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.292322in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.662357in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.433900in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.898153in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.783924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.431586in}}{\pgfqpoint{1.527786in}{1.703830in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.597298in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.611777in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.716272in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.264971in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.324499in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.355067in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.478591in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.673441in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.651989in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.486993in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.165222in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.833879in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.782316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.518383in}}{\pgfqpoint{1.527786in}{1.412449in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.574693in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.597298in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.766147in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.846589in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{0.889948in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.042413in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.081741in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.180059in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.412449in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.412449in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.273015in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.113739in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.125081in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.012542in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.775880in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.766227in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.769445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.605342in}}{\pgfqpoint{1.527786in}{1.487529in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.610088in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.701873in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.737268in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.896464in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.891637in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.057349in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.063784in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.424328in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.379280in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.334152in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.310099in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.113739in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.121864in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.904588in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.901451in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.763009in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.761400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.499158in}}{\pgfqpoint{1.527786in}{1.644660in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.503984in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.499158in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.563512in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.610088in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.867585in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.102477in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.239229in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.443473in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.485384in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.503617in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.644660in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.401804in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.419421in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.369788in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.104166in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.062256in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.055820in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.864367in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.751747in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.772662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.471727in}}{\pgfqpoint{1.527786in}{1.666290in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.643954in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.993075in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.150743in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.247274in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.646626in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.646626in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.580306in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.456424in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.862839in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.734050in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.777489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.524899in}}{\pgfqpoint{1.527786in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.606870in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.545814in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.526508in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.524899in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.087997in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.133045in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.326027in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.398506in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.655922in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.580306in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.467686in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.422638in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.097731in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.764618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.692572in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.673507in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.771821in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.107185in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.192430in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.199179in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.319144in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.356611in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.510514in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.515135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.747326in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.264302in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.382932in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.400454in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.564718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{1.031536in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.062867in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.342621in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.317024in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.593738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.686079in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.644139in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.739734in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.807312in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.892427in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.942026in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.967185in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{0.984592in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{0.996804in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.026602in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.317067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.735305in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.689366in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.778882in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.831218in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.124168in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.224613in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.321724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.617386in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.850096in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.962402in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.419183in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.503009in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.570832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.056229in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.099486in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.261604in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.362258in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.491402in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.560544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.984624in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.093410in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.199209in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.541177in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.528752in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.528591in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.616016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_forget_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.579933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.546176in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.967644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.933886in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.355354in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.355354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.321596in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.743064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.709306in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.524636in}}{\pgfqpoint{1.525585in}{1.543824in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.524636in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.749508in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.014120in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.041308in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.064523in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.202208in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.291333in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.418895in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.442588in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.543824in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.543824in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.411572in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.309798in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.271027in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.210980in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.107219in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.680738in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.865870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.506220in}}{\pgfqpoint{1.525585in}{1.532085in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.929842in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.286487in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.403710in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.412541in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.392186in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.287553in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.001568in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.872655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.497497in}}{\pgfqpoint{1.525585in}{1.443665in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.733031in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.921070in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.047124in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.089724in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.104263in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.189608in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.332737in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.374739in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.379047in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.443665in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.434027in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.341784in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.314644in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.277860in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.272044in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.210932in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.068497in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.988095in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.961828in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.874593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.471375in}}{\pgfqpoint{1.525585in}{1.318198in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.819344in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.471375in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.483975in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.599271in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.640949in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.708799in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.027642in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.079649in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.093649in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.203501in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.173178in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.077172in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.024831in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.947289in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.839796in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.730171in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.629415in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.690431in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.872703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.512036in}}{\pgfqpoint{1.525585in}{1.375951in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.797051in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.898825in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.139205in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.209962in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.339894in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.318521in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.332140in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.298166in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.300105in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.317600in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.270057in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.606201in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.880457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.485237in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.712724in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.113956in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.207055in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.328166in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.388309in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.422234in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.423203in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.397033in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.175068in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.020954in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.574166in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.884334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.538255in}}{\pgfqpoint{1.525585in}{1.493260in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.836791in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.538255in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.639980in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.692321in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.737925in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.094570in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.133390in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.164310in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.281689in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.404894in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.493260in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.493260in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.489975in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.473821in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.406774in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.412589in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.379634in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.899794in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.760267in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.621612in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.880409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.822252in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.433817in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.449373in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.526915in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.592288in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.594442in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.701385in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.705262in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.703372in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.708218in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.720770in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.715003in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.716893in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.644246in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.634505in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.631597in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.607365in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.503798in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.303061in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.873624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.602433in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.222117in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.249314in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.279467in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.305326in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.337882in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.493675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.558925in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.950274in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.238465in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.325497in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.333723in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.342365in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.396999in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.469422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.721569,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.848175in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.547227in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.730910in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.994983in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.171594in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.228215in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.270687in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.300503in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.374767in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.412054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.341176,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.771285in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.630416in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.518787in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.554188in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.171344in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.263037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.853139in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.559606in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.599238in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.061319in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.245998in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.259449in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.289078in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.283956in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.337408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.788235,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.504378in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.829388in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.935011in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.012449in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.256950in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.292210in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.375106in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.393278in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.421924in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.455593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.857722in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.956915in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.327087in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.337482in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.448477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.349893in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.416782in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.510807in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.535547in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.638712in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.636125in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.675447in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.663793in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.665430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_rebalance_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527786in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.532287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.498530in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.851975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.818217in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.171662in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.171662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.137904in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.491349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.457592in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124616in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.431586in}}{\pgfqpoint{1.527786in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.450767in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.457161in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.725618in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.752792in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.125307in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.131621in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.257818in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.336301in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.504057in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.696109in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.456184in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.411507in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.146167in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.946282in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.944684in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.689014in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.789636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.487531in}}{\pgfqpoint{1.527786in}{1.732980in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.773651in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.882345in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.967062in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.107725in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.310726in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.323434in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.379459in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.425813in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.460899in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.512662in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.732980in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.732980in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.675170in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.593729in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.603400in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.590452in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.547295in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.411507in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.432207in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.286749in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.773651in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.773651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.442695in}}{\pgfqpoint{1.527786in}{1.702343in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.466672in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.449169in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.442695in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.613808in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.227607in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.371467in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.430529in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.515326in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.534507in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.683162in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.435404in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.120512in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.919109in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.748156in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.736887in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.780125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.556264in}}{\pgfqpoint{1.527786in}{1.718407in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.620201in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.805540in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.040510in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.192442in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.222732in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.349009in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.357001in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.523158in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.574548in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.563359in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.542579in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.510531in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.384334in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.317120in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.226009in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.776928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.555414in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.570114in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.848658in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.229274in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.482251in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.634205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.618160in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.724897in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.085746in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.192194in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.306824in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.394586in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.453746in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.491432in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.621697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.607801in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.586278in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.607652in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.143373in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.256897in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.267304in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.601197in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.617447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.721004in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.961594in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.187707in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.446440in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.616743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_rebalance_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.482750in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.482750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.448992in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.884034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.850276in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.285318in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.285318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.251560in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.686602in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.686602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.652844in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.448841in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.748600in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.521875in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.565013in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.713488in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.179981in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.448841in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.448841in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.424764in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.401690in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.339491in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.328506in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.286321in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.244236in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.151891in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.905101in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.705512in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.672356in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.797758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.732549in}}{\pgfqpoint{1.525585in}{1.619387in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.084625in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.248199in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.401690in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.395621in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.449844in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.437806in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.460829in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.457870in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.464892in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.590344in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.594356in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.605342in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.564210in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.545149in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.529098in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.395671in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.373600in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.337485in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.226128in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.784716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.731546in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.731546in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.927172in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.407709in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.517059in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.581265in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.683592in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.687605in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.723771in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.711682in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.696634in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.659515in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.653496in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.642511in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.550165in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.174965in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.787725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.731546in}}{\pgfqpoint{1.525585in}{1.673775in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.731546in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.066568in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.182990in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.264250in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.349523in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.370540in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.510990in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.524082in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.529432in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.529432in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.661605in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.661605in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.661521in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.644467in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.649483in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.660518in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.656505in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.569276in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.578355in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.545249in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.221112in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.787776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.597687in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.909888in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.217735in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.254741in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.273971in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.343661in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.373215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.758761in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.982986in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.120501in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.245496in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.287845in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.444424in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.465285in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.491518in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.540592in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.539747in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.550499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.114280in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.380059in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.597998in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.624976in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.643574in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.686046in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.695027in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.704236in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.706348in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.716422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.760009in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.140482in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.576642in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.578722in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.586171in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.607221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_unc_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527786in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.466798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.433040in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.801351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.767594in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.135905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.102147in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.470458in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.470458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.436701in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124616in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.431586in}}{\pgfqpoint{1.527786in}{1.353365in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.478507in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.538643in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.082376in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.104122in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.353365in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.329946in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.319909in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.284781in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.236271in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.256344in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.925220in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.716124in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.757943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.476834in}}{\pgfqpoint{1.527786in}{1.644510in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.560473in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.476834in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.516981in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.838068in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.119177in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.145941in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.179313in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.644510in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.644510in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.493877in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.385314in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.348346in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.251409in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.057285in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.722731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.435015in}}{\pgfqpoint{1.527786in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.719469in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.573855in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.486871in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.435015in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.488544in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.535130in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.023746in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.162669in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.172706in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.231253in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.306527in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.383474in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.487102in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.507259in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.641081in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.545817in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.196124in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.047248in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.958675in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.956919in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.910081in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.834807in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.726077in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.719469in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.719469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.579383in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.669320in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.101658in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.166923in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.226042in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.207536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.100604in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.308923in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.352891in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.562267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.569266in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.688741in}}%
\pgfpathlineto{\pgfqpoint{0.736198in}{0.767588in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{0.836929in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{0.947288in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.162187in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{1.250948in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{1.409931in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.430521in}}%
\pgfpathlineto{\pgfqpoint{1.369468in}{1.472419in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.626123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v40_metaworld_unc_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.639376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.605618in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.916337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.882579in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.193297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.159540in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.470258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.436501in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.747219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.713461in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.135205in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.765393in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{0.784711in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.751406in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{0.751476in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{0.765393in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{0.690075in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.122742in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.108894in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.115956in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.096430in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.115748in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.107509in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.076974in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.007872in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.768163in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.506504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.439964in}}{\pgfqpoint{1.525585in}{1.569964in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.177995in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.309621in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.290234in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.271106in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.556185in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.320699in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.509204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.445434in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.445434in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.369167in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.464719in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.517272in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.576888in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.605900in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.604584in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.725678in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.725678in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.722292in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.732055in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.727901in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.722362in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.719523in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.700136in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.624041in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.262538in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.514813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.690196,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.673713in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.812043in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.879120in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.869893in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.879959in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.932612in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{0.915277in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{0.921222in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{0.913614in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{0.898274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.486275,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.325319in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.317071in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.439000in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.376278in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.390332in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.397707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.479809in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{1.166341in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{1.420321in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{1.499439in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{1.619413in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.625946in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.631899in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.653781in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.663628in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.656370in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.670774in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.666993in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.655157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v42_metaworld_visual_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527786in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.631759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.598002in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.958573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=0.924815in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.285387in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.285387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.251629in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{1.612201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180172in, y=1.578443in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124616in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.509204in}}{\pgfqpoint{1.527786in}{1.685734in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.697122in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.774740in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.766570in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.003510in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.685734in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.685734in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.636712in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.383431in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.309898in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.073162in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.885040in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.097469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.468148in}}{\pgfqpoint{1.527786in}{1.608320in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.468148in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.647896in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.697122in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.604030in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.424283in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.313983in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.064788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.472335in}{0.431586in}}{\pgfqpoint{1.527786in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.472335in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.500830in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.929977in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.003306in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.191428in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.269250in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{1.118099in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{0.472335in}{1.048651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.806940in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.925152in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{0.994555in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.525901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.772963in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.018037in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.362400in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.377855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419563in}{0.366427in}}{\pgfqpoint{1.160995in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472335in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{0.577880in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.683425in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{1.062945in}}%
\pgfpathlineto{\pgfqpoint{0.894516in}{1.125706in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.211711in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{1.299015in}}%
\pgfpathlineto{\pgfqpoint{1.422241in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{1.527786in}{1.515889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419563in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.580558in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000061in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v42_metaworld_visual_8_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.622179in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474335in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525585in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.566431in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.566431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.532674in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.835786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=0.802028in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.105140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.071382in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.374494in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.374494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.340737in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{1.643849in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{1.643849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182381in, y=1.610091in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126826in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.465424in}}{\pgfqpoint{1.525585in}{1.670784in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.465424in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.515927in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.734778in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.068104in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.313721in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.273486in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.637115in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.630549in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.334260in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.647238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.468622in}}{\pgfqpoint{1.525585in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.468622in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.051101in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.347559in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.465401in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.478869in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.704622in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.704453in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.653949in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.596712in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.492505in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.455301in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.640504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474335in}{0.431586in}}{\pgfqpoint{1.525585in}{1.721288in}}{%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.317257in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.374494in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.384595in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.421631in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.711187in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.711187in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.704453in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.697888in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.660852in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.667585in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.647216in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.394696in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.644039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.556142in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{0.723307in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.294301in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.451203in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.473280in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.478330in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.478017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.245767in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.611546in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.589200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421772in}{0.366427in}}{\pgfqpoint{1.156375in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474335in}{0.540499in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{0.684585in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{0.789710in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{0.894835in}{1.505003in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{1.479280in}}%
\pgfpathlineto{\pgfqpoint{1.105085in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{1.554628in}}%
\pgfpathlineto{\pgfqpoint{1.420460in}{1.564911in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{1.577951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421772in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.578148in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999960in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Metaworld, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v46_kitchen_visual_0_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.596660in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474948in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524911in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.437897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.404139in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.753434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=0.719676in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.068972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.035214in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.384509in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.384509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.350751in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{1.700047in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.700047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183059in, y=1.666289in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127503in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.431586in}}{\pgfqpoint{1.524911in}{1.580844in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.138390in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.226740in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.359967in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.465146in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.327712in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.601976in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.743968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.598821in}}{\pgfqpoint{1.524911in}{1.489688in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.680861in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.908048in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.176254in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.182407in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.272143in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.489688in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.489688in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.461816in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.362579in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.293003in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.157322in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.056350in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.945912in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.766056in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.766056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.474948in}{0.592510in}}{\pgfqpoint{1.524911in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.166788in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.255139in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.296159in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.570676in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.643250in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.384509in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.318246in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.138390in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.964844in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{0.474948in}{0.747123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.519002in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.466773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.723562in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.195474in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.232575in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.272648in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.370043in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.404283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422450in}{0.366427in}}{\pgfqpoint{1.154959in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474948in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{0.684941in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{1.104926in}{1.395010in}}%
\pgfpathlineto{\pgfqpoint{1.209922in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{1.654111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422450in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999929in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/v47_kitchen_visual_3_3_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526208in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526525in,y=0.269205in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=0.127230in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Rounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.490362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.456604in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.704094in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.704094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.670336in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.917826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=0.884068in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.131557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.097800in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.345289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.311531in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.559021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.525263in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{1.772752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181438in, y=1.738995in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125882in,y=1.083171in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multi-task success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.431586in}}{\pgfqpoint{1.526525in}{1.523399in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{1.120871in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.736154in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.431586in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.099498in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.241476in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.295418in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.366662in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.206363in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{1.142244in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.120871in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.120871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.498698in}}{\pgfqpoint{1.526525in}{1.734756in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.498698in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.212775in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.199951in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.316554in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.340539in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.592268in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.469253in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.396798in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.281169in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.140320in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.853706in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.046065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.526208in}{0.566356in}}{\pgfqpoint{1.526525in}{1.545009in}}{%
\pgfpathmoveto{\pgfqpoint{0.526208in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{0.718343in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.765839in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{0.998569in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.231299in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.084061in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.179053in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.288294in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.545009in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.545009in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.464029in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.392785in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.288294in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{0.526208in}{1.003318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.243137,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.902303in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.180716in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.249649in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.214485in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.413633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.611765,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.680545in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.136084in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.261540in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.518749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476192in}{0.366427in}}{\pgfqpoint{1.100349in}{1.433487in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.505882,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526208in}{0.871887in}}%
\pgfpathlineto{\pgfqpoint{0.626240in}{0.711441in}}%
\pgfpathlineto{\pgfqpoint{0.726271in}{0.860332in}}%
\pgfpathlineto{\pgfqpoint{0.826303in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{1.021077in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.142225in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{1.326461in}{1.204207in}}%
\pgfpathlineto{\pgfqpoint{1.426493in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{1.526525in}{1.411555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476192in}{0.366427in}}%
\pgfpathlineto{\pgfqpoint{1.576541in}{0.366427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026366in,y=1.883248in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Kitchen, no mismatch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

